UNICORN: Runtime Provenance-Based Detector for Advanced Persistent Threats

Advanced Persistent Threats (APTs) are difficult to detect due to their "low-and-slow" attack patterns and frequent use of zero-day exploits. We present UNICORN, an anomaly-based APT detector that effectively leverages data provenance analysis. From modeling to detection, UNICORN tailors its design specifically for the unique characteristics of APTs. Through extensive yet time-efficient graph analysis, UNICORN explores provenance graphs that provide rich contextual and historical information to identify stealthy anomalous activities without pre-defined attack signatures. Using a graph sketching technique, it summarizes long-running system execution with space efficiency to combat slow-acting attacks that take place over a long time span. UNICORN further improves its detection capability using a novel modeling approach to understand long-term behavior as the system evolves. Our evaluation shows that UNICORN outperforms an existing state-of-the-art APT detection system and detects real-life APT scenarios with high accuracy.

==> (inline-0) <==
\begin{tikzpicture}
	
	\begin{groupplot}[group style={
	    group size=2 by 2,
            xticklabels at=edge bottom,
            yticklabels at=edge left
        }, 
width=\columnwidth,
    ]
    
    \nextgroupplot[
		ylabel={Graph Size (\# of Edges)},
		xtick={0, 25, ..., 350},
		xticklabel style={rotate=30},
		tick label style={font=\tiny},
		grid=major,
		legend pos=south east,
		legend style={
        		font=\tiny
        }
	]
    	\addplot+[densely dashed, mark=x, mark size=1pt, color=bblue, mark repeat=10] table {
2	1000
5	7000
20	13000
24	25000
27	37000
30	55000
34	67000
39	91000
43	109000
44	115000
45	121000
46	127000
48	133000
55	139000
56	151000
57	157000
62	169000
66	175000
67	181000
69	187000
71	205000
76	211000
81	217000
84	229000
90	241000
92	247000
98	259000
102	265000
104	271000
106	277000
107	289000
111	295000
113	313000
117	331000
125	337000
128	349000
133	385000
139	391000
142	397000
144	403000
146	415000
151	421000
155	439000
164	451000
172	457000
174	463000
176	475000
181	517000
185	523000
186	529000
187	541000
191	547000
193	559000
198	577000
202	583000
204	589000
206	601000
209	607000
211	619000
216	625000
218	631000
220	637000
221	685000
232	691000
236	697000
239	745000
251	769000
255	799000
258	811000
261	829000
267	835000
268	853000
272	859000
274	895000
279	901000
283	919000
291	931000
294	937000
	};
	\addlegendentry{CamFlow}
	
	\addplot+[mark=o, mark size=1pt, color=rred, mark repeat=70] table {
8	3000
8	4000
8	5000
8	6000
9	7000
19	8000
19	9000
20	10000
20	11000
20	12000
20	13000
23	14000
23	15000
23	16000
23	17000
24	18000
24	19000
24	20000
25	21000
25	22000
25	23000
25	24000
26	25000
26	26000
26	27000
26	28000
27	29000
27	30000
27	31000
27	32000
28	33000
28	34000
28	35000
28	36000
29	37000
29	38000
29	39000
29	40000
30	41000
30	42000
30	43000
31	44000
31	45000
31	46000
31	47000
31	48000
32	49000
32	50000
32	51000
32	52000
32	53000
33	54000
33	55000
33	56000
33	57000
33	58000
33	59000
34	60000
34	61000
34	62000
34	63000
35	64000
35	65000
35	66000
36	67000
37	68000
38	69000
38	70000
38	71000
39	72000
39	73000
39	74000
39	75000
39	76000
40	77000
40	78000
40	79000
40	80000
40	81000
41	82000
41	83000
41	84000
41	85000
41	86000
42	87000
42	88000
42	89000
42	90000
43	91000
43	92000
43	93000
43	94000
43	95000
44	96000
44	97000
44	98000
44	99000
44	100000
45	101000
45	102000
45	103000
45	104000
45	105000
46	106000
46	107000
46	108000
46	109000
46	110000
47	111000
47	112000
47	113000
47	114000
47	115000
48	116000
48	117000
48	118000
48	119000
48	120000
49	121000
49	122000
49	123000
49	124000
50	125000
50	126000
50	127000
50	128000
50	129000
51	130000
51	131000
51	132000
52	133000
52	134000
52	135000
52	136000
52	137000
55	138000
55	139000
56	140000
56	141000
56	142000
56	143000
57	144000
57	145000
57	146000
57	147000
57	148000
57	149000
58	150000
58	151000
58	152000
58	153000
59	154000
59	155000
59	156000
60	157000
60	158000
60	159000
61	160000
61	161000
61	162000
62	163000
62	164000
62	165000
62	166000
63	167000
63	168000
63	169000
64	170000
65	171000
65	172000
65	173000
66	174000
66	175000
66	176000
66	177000
67	178000
67	179000
67	180000
67	181000
67	182000
68	183000
68	184000
68	185000
68	186000
69	187000
69	188000
70	189000
70	190000
70	191000
70	192000
71	193000
71	194000
71	195000
72	196000
72	197000
72	198000
73	199000
73	200000
73	201000
73	202000
74	203000
75	204000
75	205000
75	206000
76	207000
76	208000
76	209000
76	210000
76	211000
78	212000
79	213000
79	214000
80	215000
81	216000
81	217000
81	218000
82	219000
82	220000
82	221000
83	222000
84	223000
84	224000
85	225000
85	226000
86	227000
86	228000
86	229000
87	230000
87	231000
90	232000
90	233000
90	234000
90	235000
91	236000
91	237000
91	238000
92	239000
92	240000
92	241000
92	242000
93	243000
93	244000
93	245000
93	246000
93	247000
94	248000
94	249000
94	250000
95	251000
96	252000
98	253000
98	254000
99	255000
100	256000
100	257000
101	258000
101	259000
101	260000
101	261000
102	262000
102	263000
102	264000
102	265000
103	266000
103	267000
103	268000
103	269000
104	270000
104	271000
105	272000
105	273000
105	274000
105	275000
106	276000
106	277000
106	278000
106	279000
106	280000
107	281000
107	282000
107	283000
109	284000
109	285000
109	286000
109	287000
110	288000
110	289000
111	290000
111	291000
111	292000
111	293000
112	294000
112	295000
112	296000
113	297000
113	298000
113	299000
113	300000
114	301000
114	302000
114	303000
114	304000
114	305000
115	306000
115	307000
115	308000
115	309000
115	310000
116	311000
116	312000
116	313000
116	314000
116	315000
117	316000
117	317000
117	318000
117	319000
117	320000
118	321000
118	322000
119	323000
119	324000
119	325000
119	326000
120	327000
120	328000
120	329000
120	330000
122	331000
122	332000
123	333000
123	334000
123	335000
124	336000
125	337000
125	338000
125	339000
126	340000
127	341000
127	342000
128	343000
129	344000
130	345000
130	346000
131	347000
131	348000
131	349000
131	350000
132	351000
132	352000
132	353000
132	354000
133	355000
133	356000
133	357000
133	358000
134	359000
135	360000
135	361000
135	362000
136	363000
136	364000
137	365000
138	366000
138	367000
138	368000
139	369000
139	370000
139	371000
139	372000
140	373000
140	374000
140	375000
140	376000
141	377000
141	378000
141	379000
142	380000
142	381000
142	382000
143	383000
143	384000
143	385000
143	386000
144	387000
144	388000
144	389000
144	390000
145	391000
145	392000
145	393000
145	394000
146	395000
146	396000
146	397000
147	398000
147	399000
147	400000
147	401000
148	402000
148	403000
148	404000
148	405000
149	406000
149	407000
149	408000
149	409000
150	410000
150	411000
150	412000
150	413000
151	414000
151	415000
151	416000
152	417000
152	418000
152	419000
152	420000
153	421000
153	422000
153	423000
153	424000
154	425000
154	426000
155	427000
155	428000
155	429000
157	430000
158	431000
158	432000
159	433000
161	434000
161	435000
162	436000
163	437000
164	438000
164	439000
164	440000
165	441000
165	442000
165	443000
165	444000
166	445000
166	446000
166	447000
166	448000
167	449000
170	450000
170	451000
170	452000
171	453000
171	454000
171	455000
172	456000
172	457000
172	458000
173	459000
174	460000
174	461000
174	462000
175	463000
175	464000
175	465000
175	466000
176	467000
176	468000
176	469000
177	470000
177	471000
177	472000
178	473000
178	474000
178	475000
178	476000
179	477000
179	478000
180	479000
180	480000
181	481000
181	482000
181	483000
182	484000
182	485000
182	486000
182	487000
183	488000
183	489000
183	490000
184	491000
184	492000
184	493000
184	494000
185	495000
185	496000
185	497000
186	498000
186	499000
186	500000
186	501000
187	502000
187	503000
187	504000
187	505000
188	506000
188	507000
188	508000
189	509000
189	510000
189	511000
189	512000
190	513000
190	514000
190	515000
191	516000
191	517000
191	518000
191	519000
192	520000
192	521000
192	522000
193	523000
193	524000
193	525000
193	526000
194	527000
194	528000
194	529000
195	530000
195	531000
195	532000
196	533000
196	534000
196	535000
196	536000
197	537000
197	538000
197	539000
198	540000
198	541000
198	542000
199	543000
199	544000
199	545000
200	546000
200	547000
200	548000
201	549000
201	550000
201	551000
201	552000
202	553000
202	554000
202	555000
203	556000
203	557000
203	558000
204	559000
204	560000
204	561000
205	562000
205	563000
205	564000
205	565000
206	566000
206	567000
206	568000
207	569000
207	570000
207	571000
208	572000
208	573000
209	574000
209	575000
209	576000
209	577000
210	578000
210	579000
210	580000
211	581000
211	582000
211	583000
212	584000
212	585000
212	586000
213	587000
213	588000
213	589000
214	590000
214	591000
214	592000
215	593000
215	594000
215	595000
216	596000
216	597000
216	598000
217	599000
217	600000
218	601000
218	602000
218	603000
219	604000
219	605000
219	606000
220	607000
220	608000
221	609000
221	610000
221	611000
222	612000
222	613000
222	614000
223	615000
223	616000
223	617000
224	618000
224	619000
224	620000
225	621000
225	622000
225	623000
226	624000
226	625000
226	626000
227	627000
227	628000
227	629000
228	630000
228	631000
228	632000
229	633000
229	634000
229	635000
230	636000
230	637000
230	638000
231	639000
231	640000
231	641000
232	642000
232	643000
232	644000
233	645000
233	646000
234	647000
234	648000
234	649000
235	650000
235	651000
235	652000
236	653000
236	654000
237	655000
237	656000
237	657000
238	658000
238	659000
238	660000
239	661000
239	662000
239	663000
240	664000
240	665000
240	666000
240	667000
241	668000
241	669000
242	670000
242	671000
242	672000
243	673000
243	674000
243	675000
244	676000
244	677000
244	678000
245	679000
245	680000
246	681000
246	682000
246	683000
247	684000
247	685000
247	686000
248	687000
248	688000
248	689000
249	690000
249	691000
250	692000
250	693000
250	694000
251	695000
251	696000
251	697000
252	698000
252	699000
252	700000
253	701000
253	702000
254	703000
254	704000
254	705000
255	706000
255	707000
255	708000
256	709000
256	710000
256	711000
257	712000
257	713000
257	714000
258	715000
258	716000
259	717000
259	718000
259	719000
260	720000
260	721000
261	722000
261	723000
261	724000
262	725000
262	726000
262	727000
263	728000
263	729000
264	730000
264	731000
264	732000
265	733000
265	734000
266	735000
266	736000
266	737000
267	738000
267	739000
268	740000
268	741000
268	742000
269	743000
269	744000
269	745000
270	746000
270	747000
271	748000
271	749000
271	750000
272	751000
272	752000
272	753000
273	754000
273	755000
273	756000
274	757000
274	758000
275	759000
275	760000
275	761000
276	762000
276	763000
276	764000
277	765000
277	766000
278	767000
278	768000
278	769000
279	770000
279	771000
280	772000
280	773000
280	774000
281	775000
281	776000
281	777000
282	778000
282	779000
283	780000
283	781000
283	782000
284	783000
284	784000
285	785000
285	786000
285	787000
286	788000
286	789000
287	790000
287	791000
287	792000
288	793000
288	794000
289	795000
289	796000
289	797000
290	798000
290	799000
290	800000
291	801000
291	802000
292	803000
292	804000
292	805000
293	806000
293	807000
294	808000
294	809000
294	810000
295	811000
295	812000
296	813000
296	814000
296	815000
297	816000
297	817000
297	818000
298	819000
298	820000
299	821000
299	822000
299	823000
300	824000
300	825000
301	826000
301	827000
301	828000
302	829000
302	830000
302	831000
303	832000
303	833000
304	834000
304	835000
304	836000
305	837000
305	838000
305	839000
306	840000
306	841000
307	842000
307	843000
307	844000
308	845000
308	846000
308	847000
309	848000
309	849000
310	850000
310	851000
310	852000
311	853000
311	854000
312	855000
312	856000
312	857000
313	858000
313	859000
313	860000
314	861000
314	862000
315	863000
315	864000
315	865000
316	866000
316	867000
317	868000
317	869000
317	870000
318	871000
318	872000
319	873000
319	874000
319	875000
320	876000
320	877000
320	878000
321	879000
321	880000
322	881000
322	882000
322	883000
323	884000
323	885000
324	886000
324	887000
324	888000
325	889000
325	890000
326	891000
326	892000
326	893000
327	894000
327	895000
328	896000
328	897000
328	898000
329	899000
329	900000
330	901000
330	902000
330	903000
331	904000
331	905000
332	906000
332	907000
332	908000
333	909000
333	910000
334	911000
334	912000
335	913000
335	914000
335	915000
336	916000
336	917000
337	918000
337	919000
337	920000
338	921000
338	922000
339	923000
339	924000
339	925000
340	926000
340	927000
341	928000
341	929000
341	930000
342	931000
342	932000
343	933000
343	934000
	};
	\addlegendentry{Batch = 1,000}
	
	\addplot+[mark=+, mark size=1pt, color=ggreen, mark repeat=20] table {
8	3000
8	6000
19	9000
20	12000
23	15000
23	18000
25	21000
25	24000
25	27000
27	30000
27	33000
28	36000
29	39000
30	42000
31	45000
31	48000
31	51000
32	54000
33	57000
33	60000
34	63000
35	66000
38	69000
39	72000
39	75000
39	78000
40	81000
41	84000
41	87000
42	90000
43	93000
43	96000
43	99000
43	102000
44	105000
44	108000
44	111000
44	114000
45	117000
47	120000
48	123000
48	126000
48	129000
49	132000
49	135000
55	138000
56	141000
56	144000
57	147000
57	150000
58	153000
59	156000
60	159000
61	162000
62	165000
63	168000
65	171000
66	174000
66	177000
66	180000
68	183000
68	186000
70	189000
70	192000
71	195000
72	198000
73	201000
75	204000
75	207000
76	210000
79	213000
81	216000
82	219000
83	222000
85	225000
86	228000
87	231000
90	234000
91	237000
92	240000
92	243000
92	246000
93	249000
96	252000
99	255000
101	258000
101	261000
102	264000
103	267000
104	270000
105	273000
105	276000
106	279000
107	282000
109	285000
109	288000
111	291000
111	294000
113	297000
113	300000
114	303000
114	306000
115	309000
115	312000
116	315000
116	318000
117	321000
119	324000
120	327000
120	330000
123	333000
124	336000
125	339000
127	342000
130	345000
131	348000
131	351000
131	354000
133	357000
135	360000
135	363000
138	366000
138	369000
138	372000
139	375000
139	378000
140	381000
140	384000
140	387000
141	390000
141	393000
141	396000
142	399000
144	402000
145	405000
146	408000
147	411000
148	414000
149	417000
150	420000
152	423000
154	426000
155	429000
158	432000
161	435000
164	438000
164	441000
164	444000
165	447000
170	450000
171	453000
171	456000
173	459000
174	462000
175	465000
176	468000
177	471000
177	474000
178	477000
180	480000
181	483000
181	486000
182	489000
182	492000
182	495000
183	498000
183	501000
183	504000
184	507000
184	510000
185	513000
185	516000
185	519000
186	522000
186	525000
186	528000
187	531000
187	534000
188	537000
188	540000
189	543000
190	546000
191	549000
192	552000
194	555000
195	558000
195	561000
197	564000
199	567000
201	570000
201	573000
202	576000
202	579000
202	582000
203	585000
203	588000
204	591000
205	594000
206	597000
206	600000
207	603000
209	606000
209	609000
211	612000
213	615000
214	618000
214	621000
216	624000
217	627000
218	630000
219	633000
220	636000
220	639000
221	642000
221	645000
222	648000
222	651000
223	654000
224	657000
224	660000
225	663000
225	666000
227	669000
227	672000
228	675000
228	678000
229	681000
229	684000
230	687000
232	690000
234	693000
236	696000
236	699000
239	702000
240	705000
240	708000
241	711000
241	714000
243	717000
243	720000
244	723000
244	726000
245	729000
246	732000
247	735000
248	738000
248	741000
249	744000
250	747000
251	750000
252	753000
253	756000
253	759000
254	762000
255	765000
255	768000
256	771000
256	774000
257	777000
257	780000
257	783000
258	786000
258	789000
259	792000
259	795000
259	798000
260	801000
260	804000
261	807000
261	810000
262	813000
262	816000
262	819000
264	822000
265	825000
265	828000
266	831000
267	834000
267	837000
268	840000
269	843000
269	846000
270	849000
270	852000
271	855000
271	858000
272	861000
273	864000
274	867000
275	870000
275	873000
276	876000
276	879000
277	882000
277	885000
278	888000
278	891000
279	894000
279	897000
279	900000
281	903000
282	906000
283	909000
288	912000
289	915000
290	918000
291	921000
291	924000
292	927000
292	930000
294	933000
294	936000
	};
	\addlegendentry{Batch = 3,000}
	
	\addplot+[mark=triangle*, mark size=1pt, color=ppurple, mark repeat=20] table {
7	3000
19	9000
23	15000
25	21000
25	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
43	105000
44	111000
44	117000
48	123000
48	129000
49	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
138	375000
139	381000
139	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
182	495000
183	501000
183	507000
184	513000
184	519000
185	525000
186	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
201	579000
202	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
224	663000
227	669000
227	675000
229	681000
230	687000
234	693000
236	699000
240	705000
240	711000
243	717000
243	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
255	771000
256	777000
256	783000
257	789000
258	795000
258	801000
259	807000
260	813000
262	819000
265	825000
266	831000
267	837000
269	843000
269	849000
271	855000
272	861000
274	867000
275	873000
275	879000
276	885000
277	891000
277	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
	};
	\addlegendentry{Batch = 6,000}
	
	\addplot+[mark=diamond*, mark size=1pt, color=gray, mark repeat=10] table {
7	3000
20	13000
25	23000
27	33000
30	43000
32	53000
34	63000
39	73000
40	83000
43	93000
43	103000
44	113000
48	123000
48	133000
56	143000
58	153000
62	163000
65	173000
68	183000
71	193000
74	203000
79	213000
84	223000
90	233000
92	243000
98	253000
102	263000
105	273000
107	283000
111	293000
114	303000
115	313000
119	323000
123	333000
128	343000
131	353000
135	363000
138	373000
138	383000
141	393000
144	403000
147	413000
152	423000
159	433000
164	443000
171	453000
174	463000
177	473000
181	483000
182	493000
182	503000
183	513000
185	523000
186	533000
189	543000
193	553000
196	563000
201	573000
202	583000
205	593000
207	603000
211	613000
215	623000
219	633000
221	643000
222	653000
224	663000
227	673000
229	683000
234	693000
239	703000
240	713000
243	723000
247	733000
248	743000
252	753000
253	763000
255	773000
256	783000
257	793000
258	803000
260	813000
264	823000
266	833000
269	843000
270	853000
273	863000
275	873000
276	883000
276	893000
281	903000
289	913000
291	923000
294	933000
294	943000
	};
	\addlegendentry{Batch = 10,000}

    \nextgroupplot[
		xtick={0, 25, ..., 300},
		xticklabel style={rotate=30},
		 tick label style={font=\tiny},
		grid=major,
		legend pos=south east,
		legend style={
        		font=\tiny
        }
	]
    	\addplot+[densely dashed, mark=x, mark size=1pt, color=bblue, mark repeat=10] table {
2	1000
5	7000
20	13000
24	25000
27	37000
30	55000
34	67000
39	91000
43	109000
44	115000
45	121000
46	127000
48	133000
55	139000
56	151000
57	157000
62	169000
66	175000
67	181000
69	187000
71	205000
76	211000
81	217000
84	229000
90	241000
92	247000
98	259000
102	265000
104	271000
106	277000
107	289000
111	295000
113	313000
117	331000
125	337000
128	349000
133	385000
139	391000
142	397000
144	403000
146	415000
151	421000
155	439000
164	451000
172	457000
174	463000
176	475000
181	517000
185	523000
186	529000
187	541000
191	547000
193	559000
198	577000
202	583000
204	589000
206	601000
209	607000
211	619000
216	625000
218	631000
220	637000
221	685000
232	691000
236	697000
239	745000
251	769000
255	799000
258	811000
261	829000
267	835000
268	853000
272	859000
274	895000
279	901000
283	919000
291	931000
294	937000
	};
	\addlegendentry{CamFlow}
	
	\addplot+[mark=o, mark size=1pt, color=rred, mark repeat=10] table {
3	3000
19	9000
23	15000
25	21000
25	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
43	105000
44	111000
44	117000
48	123000
48	129000
48	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
138	375000
139	381000
139	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
182	495000
183	501000
183	507000
183	513000
184	519000
185	525000
186	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
201	579000
202	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
224	663000
227	669000
227	675000
229	681000
230	687000
234	693000
236	699000
240	705000
240	711000
243	717000
243	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
255	771000
256	777000
256	783000
257	789000
258	795000
258	801000
259	807000
260	813000
262	819000
265	825000
266	831000
267	837000
269	843000
269	849000
271	855000
272	861000
274	867000
275	873000
275	879000
276	885000
276	891000
277	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000	
};
	\addlegendentry{Sketch = 500}
	
	\addplot+[mark=+, mark size=1pt, color=ggreen, mark repeat=10] table {
4	3000
19	9000
23	15000
25	21000
25	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
43	105000
44	111000
44	117000
48	123000
48	129000
48	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
138	375000
139	381000
139	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
182	495000
183	501000
183	507000
183	513000
184	519000
185	525000
186	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
201	579000
202	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
224	663000
227	669000
227	675000
229	681000
230	687000
234	693000
236	699000
240	705000
240	711000
243	717000
243	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
255	771000
256	777000
256	783000
257	789000
258	795000
258	801000
259	807000
260	813000
262	819000
265	825000
266	831000
267	837000
269	843000
269	849000
271	855000
272	861000
274	867000
275	873000
275	879000
276	885000
276	891000
277	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
	};
	\addlegendentry{Sketch = 1,000}
	
	\addplot+[mark=triangle*, mark size=1pt, color=ppurple, mark repeat=10] table {
8	3000
19	9000
23	15000
25	21000
25	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
43	105000
44	111000
44	117000
48	123000
48	129000
49	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
138	375000
139	381000
139	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
182	495000
183	501000
183	507000
184	513000
184	519000
185	525000
186	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
201	579000
202	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
224	663000
227	669000
227	675000
229	681000
230	687000
234	693000
236	699000
240	705000
240	711000
243	717000
243	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
255	771000
256	777000
256	783000
257	789000
258	795000
258	801000
259	807000
260	813000
262	819000
265	825000
266	831000
267	837000
269	843000
270	849000
271	855000
272	861000
274	867000
275	873000
276	879000
276	885000
277	891000
277	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
	};
	\addlegendentry{Sketch = 2,000}
	
	\addplot+[mark=diamond*, mark size=1pt, color=gray, mark repeat=10] table {
19	3000
20	9000
23	15000
25	21000
25	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
44	105000
44	111000
45	117000
48	123000
48	129000
49	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
139	375000
139	381000
140	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
183	495000
183	501000
184	507000
184	513000
185	519000
185	525000
186	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
202	579000
202	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
224	663000
227	669000
228	675000
229	681000
230	687000
234	693000
236	699000
240	705000
241	711000
243	717000
244	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
256	771000
256	777000
257	783000
257	789000
258	795000
259	801000
259	807000
260	813000
262	819000
265	825000
266	831000
267	837000
269	843000
270	849000
271	855000
272	861000
274	867000
275	873000
276	879000
276	885000
277	891000
278	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
	};
	\addlegendentry{Sketch = 5,000}
	
	\addplot+[solid, mark=x, mark size=1pt, color=yellow!50!black, mark repeat=10] table {
39	3000
40	9000
40	15000
41	21000
42	27000
42	33000
43	39000
44	45000
44	51000
45	57000
46	63000
46	69000
47	75000
48	81000
48	87000
49	93000
50	99000
50	105000
51	111000
52	117000
52	123000
53	129000
54	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
76	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
139	375000
140	381000
141	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
183	495000
183	501000
184	507000
185	513000
185	519000
186	525000
187	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
202	579000
203	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
225	663000
227	669000
228	675000
229	681000
230	687000
234	693000
236	699000
240	705000
241	711000
243	717000
244	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
256	771000
257	777000
257	783000
258	789000
259	795000
260	801000
260	807000
261	813000
262	819000
265	825000
266	831000
267	837000
269	843000
270	849000
271	855000
272	861000
274	867000
275	873000
276	879000
277	885000
278	891000
279	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
	};
	\addlegendentry{Sketch = 10,000}

    \nextgroupplot[
		ylabel={Graph Size (\# of Edges)},
		xlabel={Time (seconds)},
		xtick={0, 25, ..., 300},
		xticklabel style={rotate=30},
		 tick label style={font=\tiny},
		grid=major,
		legend pos=south east,
		legend style={
        		font=\tiny
        }
	]
    	\addplot+[densely dashed, mark=x, mark size=1pt, color=bblue, mark repeat=10] table {
2	1000
5	7000
20	13000
24	25000
27	37000
30	55000
34	67000
39	91000
43	109000
44	115000
45	121000
46	127000
48	133000
55	139000
56	151000
57	157000
62	169000
66	175000
67	181000
69	187000
71	205000
76	211000
81	217000
84	229000
90	241000
92	247000
98	259000
102	265000
104	271000
106	277000
107	289000
111	295000
113	313000
117	331000
125	337000
128	349000
133	385000
139	391000
142	397000
144	403000
146	415000
151	421000
155	439000
164	451000
172	457000
174	463000
176	475000
181	517000
185	523000
186	529000
187	541000
191	547000
193	559000
198	577000
202	583000
204	589000
206	601000
209	607000
211	619000
216	625000
218	631000
220	637000
221	685000
232	691000
236	697000
239	745000
251	769000
255	799000
258	811000
261	829000
267	835000
268	853000
272	859000
274	895000
279	901000
283	919000
291	931000
294	937000
	};
	\addlegendentry{CamFlow}
	
	\addplot+[mark=o, mark size=1pt, color=rred, mark repeat=10] table {
5	3000
19	9000
23	15000
25	21000
25	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
43	105000
44	111000
44	117000
48	123000
48	129000
48	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
138	375000
138	381000
138	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
182	495000
182	501000
182	507000
182	513000
184	519000
185	525000
186	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
201	579000
202	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
224	663000
227	669000
227	675000
229	681000
230	687000
234	693000
236	699000
240	705000
240	711000
243	717000
243	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
255	771000
255	777000
255	783000
256	789000
258	795000
258	801000
259	807000
260	813000
262	819000
265	825000
266	831000
267	837000
269	843000
269	849000
271	855000
272	861000
274	867000
275	873000
275	879000
275	885000
276	891000
276	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
};
	\addlegendentry{Hop = 1}
	
	\addplot+[mark=+, mark size=1pt, color=ggreen, mark repeat=10] table {
7	3000
19	9000
23	15000
25	21000
25	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
43	105000
44	111000
44	117000
48	123000
48	129000
48	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
138	375000
138	381000
139	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
182	495000
182	501000
183	507000
183	513000
184	519000
185	525000
186	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
201	579000
202	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
224	663000
227	669000
227	675000
229	681000
230	687000
234	693000
236	699000
240	705000
240	711000
243	717000
243	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
255	771000
256	777000
256	783000
256	789000
258	795000
258	801000
259	807000
260	813000
262	819000
265	825000
266	831000
267	837000
269	843000
269	849000
271	855000
272	861000
274	867000
275	873000
275	879000
276	885000
276	891000
276	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
	};
	\addlegendentry{Hop = 2}
	
	\addplot+[mark=triangle*, mark size=1pt, color=ppurple, mark repeat=10] table {
8	3000
19	9000
23	15000
25	21000
25	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
43	105000
44	111000
44	117000
48	123000
48	129000
49	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
138	375000
139	381000
139	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
182	495000
183	501000
183	507000
184	513000
184	519000
185	525000
186	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
201	579000
202	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
224	663000
227	669000
227	675000
229	681000
230	687000
234	693000
236	699000
240	705000
240	711000
243	717000
243	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
255	771000
256	777000
256	783000
257	789000
258	795000
258	801000
259	807000
260	813000
262	819000
265	825000
266	831000
267	837000
269	843000
270	849000
271	855000
272	861000
274	867000
275	873000
276	879000
276	885000
277	891000
277	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
	};
	\addlegendentry{Hop = 3}
	
	\addplot+[mark=diamond*, mark size=1pt, color=gray, mark repeat=10] table {
9	3000
19	9000
23	15000
25	21000
25	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
44	105000
44	111000
44	117000
48	123000
49	129000
49	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
139	375000
139	381000
140	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
183	495000
183	501000
184	507000
184	513000
185	519000
185	525000
186	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
202	579000
202	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
225	663000
227	669000
228	675000
229	681000
230	687000
234	693000
236	699000
240	705000
241	711000
243	717000
244	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
256	771000
256	777000
257	783000
257	789000
258	795000
259	801000
259	807000
260	813000
262	819000
265	825000
266	831000
267	837000
269	843000
270	849000
271	855000
272	861000
274	867000
275	873000
276	879000
277	885000
277	891000
278	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
	};
	\addlegendentry{Hop = 4}
	
	\addplot+[solid, mark=x, mark size=1pt, color=yellow!50!black, mark repeat=10] table {
12	3000
19	9000
23	15000
25	21000
26	27000
27	33000
29	39000
31	45000
31	51000
33	57000
34	63000
38	69000
39	75000
40	81000
41	87000
43	93000
43	99000
44	105000
44	111000
45	117000
48	123000
49	129000
49	135000
56	141000
57	147000
58	153000
60	159000
62	165000
65	171000
66	177000
68	183000
70	189000
71	195000
73	201000
75	207000
79	213000
82	219000
85	225000
87	231000
91	237000
92	243000
93	249000
99	255000
101	261000
103	267000
105	273000
106	279000
109	285000
111	291000
113	297000
114	303000
115	309000
116	315000
117	321000
120	327000
123	333000
125	339000
130	345000
131	351000
133	357000
135	363000
138	369000
139	375000
140	381000
140	387000
141	393000
142	399000
145	405000
147	411000
149	417000
152	423000
155	429000
161	435000
164	441000
165	447000
171	453000
173	459000
175	465000
177	471000
178	477000
181	483000
182	489000
183	495000
184	501000
184	507000
185	513000
185	519000
186	525000
187	531000
187	537000
189	543000
191	549000
194	555000
195	561000
199	567000
201	573000
202	579000
203	585000
204	591000
206	597000
207	603000
209	609000
213	615000
214	621000
217	627000
219	633000
220	639000
221	645000
222	651000
224	657000
225	663000
227	669000
228	675000
229	681000
230	687000
234	693000
236	699000
240	705000
241	711000
243	717000
244	723000
245	729000
247	735000
248	741000
250	747000
252	753000
253	759000
255	765000
256	771000
257	777000
258	783000
259	789000
260	795000
260	801000
261	807000
262	813000
263	819000
265	825000
266	831000
267	837000
269	843000
270	849000
271	855000
272	861000
274	867000
275	873000
276	879000
277	885000
278	891000
279	897000
281	903000
283	909000
289	915000
291	921000
292	927000
294	933000
294	939000
	};
	\addlegendentry{Hop = 5}

    \nextgroupplot[
		xlabel={Time (seconds)},
		xtick={0, 25, ..., 300},
		xticklabel style={rotate=30},
		 tick label style={font=\tiny},
		grid=major,
		legend pos=south east,
		legend style={
        		font=\tiny
        }
        ]
    \addplot+[densely dashed, mark=x, mark size=1pt, color=bblue, mark repeat=10] table {
2	1000
5	7000
20	13000
24	25000
27	37000
30	55000
34	67000
39	91000
43	109000
44	115000
45	121000
46	127000
48	133000
55	139000
56	151000
57	157000
62	169000
66	175000
67	181000
69	187000
71	205000
76	211000
81	217000
84	229000
90	241000
92	247000
98	259000
102	265000
104	271000
106	277000
107	289000
111	295000
113	313000
117	331000
125	337000
128	349000
133	385000
139	391000
142	397000
144	403000
146	415000
151	421000
155	439000
164	451000
172	457000
174	463000
176	475000
181	517000
185	523000
186	529000
187	541000
191	547000
193	559000
198	577000
202	583000
204	589000
206	601000
209	607000
211	619000
216	625000
218	631000
220	637000
221	685000
232	691000
236	697000
239	745000
251	769000
255	799000
258	811000
261	829000
267	835000
268	853000
272	859000
274	895000
279	901000
283	919000
291	931000
294	937000
	};
	\addlegendentry{CamFlow}
	
	\addplot+[mark=o, mark size=1pt, color=rred, mark repeat=10] table {
5	500
7	6500
20	12500
23	18500
25	24500
27	30500
28	36500
30	42500
31	48500
32	54500
34	60500
36	66500
39	72500
39	78500
41	84500
42	90500
43	96500
43	102500
43	108500
44	114500
48	120500
48	126500
49	132500
55	138500
56	144500
57	150500
60	156500
61	162500
63	168500
66	174500
67	180500
68	186500
70	192500
73	198500
75	204500
76	210500
81	216500
83	222500
86	228500
90	234500
92	240500
92	246500
97	252500
101	258500
102	264500
104	270500
105	276500
107	282500
109	288500
111	294500
113	300500
114	306500
115	312500
116	318500
119	324500
122	330500
124	336500
127	342500
131	348500
131	354500
135	360500
138	366500
138	372500
139	378500
139	384500
140	390500
142	396500
144	402500
146	408500
148	414500
150	420500
155	426500
159	432500
164	438500
164	444500
170	450500
172	456500
174	462500
176	468500
178	474500
180	480500
181	486500
182	492500
182	498500
183	504500
183	510500
184	516500
185	522500
186	528500
187	534500
187	540500
191	546500
193	552500
195	558500
198	564500
201	570500
201	576500
202	582500
203	588500
205	594500
206	600500
209	606500
211	612500
214	618500
216	624500
218	630500
220	636500
221	642500
222	648500
222	654500
224	660500
225	666500
227	672500
228	678500
229	684500
232	690500
236	696500
239	702500
240	708500
241	714500
243	720500
245	726500
246	732500
248	738500
249	744500
251	750500
253	756500
253	762500
255	768500
255	774500
256	780500
256	786500
257	792500
258	798500
258	804500
259	810500
261	816500
264	822500
265	828500
267	834500
268	840500
269	846500
269	852500
271	858500
274	864500
275	870500
275	876500
276	882500
276	888500
277	894500
279	900500
283	906500
289	912500
290	918500
291	924500
293	930500
294	936500
};
	\addlegendentry{Interval = 500}
	
	\addplot+[mark=+, mark size=1pt, color=ggreen, mark repeat=10] table {
6	1000
7	7000
20	13000
24	19000
25	25000
27	31000
29	37000
30	43000
31	49000
33	55000
34	61000
36	67000
39	73000
39	79000
41	85000
42	91000
43	97000
43	103000
43	109000
44	115000
48	121000
48	127000
49	133000
55	139000
56	145000
57	151000
60	157000
62	163000
63	169000
66	175000
67	181000
69	187000
71	193000
73	199000
75	205000
76	211000
81	217000
84	223000
86	229000
90	235000
92	241000
92	247000
98	253000
101	259000
102	265000
104	271000
106	277000
107	283000
109	289000
111	295000
113	301000
114	307000
115	313000
117	319000
119	325000
122	331000
125	337000
128	343000
131	349000
133	355000
135	361000
138	367000
138	373000
139	379000
139	385000
140	391000
142	397000
144	403000
146	409000
148	415000
151	421000
155	427000
159	433000
164	439000
164	445000
170	451000
172	457000
174	463000
176	469000
178	475000
181	481000
181	487000
182	493000
182	499000
183	505000
183	511000
184	517000
185	523000
186	529000
187	535000
187	541000
191	547000
193	553000
195	559000
198	565000
201	571000
201	577000
202	583000
204	589000
206	595000
206	601000
209	607000
211	613000
214	619000
216	625000
218	631000
220	637000
221	643000
222	649000
222	655000
224	661000
225	667000
227	673000
228	679000
229	685000
232	691000
236	697000
239	703000
240	709000
242	715000
243	721000
245	727000
247	733000
248	739000
250	745000
251	751000
253	757000
253	763000
255	769000
255	775000
256	781000
256	787000
257	793000
258	799000
258	805000
259	811000
261	817000
264	823000
265	829000
267	835000
268	841000
269	847000
269	853000
272	859000
274	865000
275	871000
275	877000
276	883000
276	889000
277	895000
279	901000
283	907000
289	913000
291	919000
291	925000
293	931000
294	937000
	};
	\addlegendentry{Interval = 1,000}
	
	\addplot+[mark=triangle*, mark size=1pt, color=ppurple, mark repeat=10] table {
8	9000
19	15000
23	21000
25	27000
25	33000
27	39000
29	45000
31	51000
31	57000
33	63000
34	69000
38	75000
39	81000
40	87000
41	93000
43	99000
43	105000
43	111000
44	117000
44	123000
48	129000
48	135000
49	141000
56	147000
57	153000
58	159000
60	165000
62	171000
65	177000
66	183000
68	189000
70	195000
71	201000
73	207000
75	213000
79	219000
82	225000
85	231000
87	237000
91	243000
92	249000
93	255000
99	261000
101	267000
103	273000
105	279000
106	285000
109	291000
111	297000
113	303000
114	309000
115	315000
116	321000
117	327000
120	333000
123	339000
125	345000
130	351000
131	357000
133	363000
135	369000
138	375000
138	381000
139	387000
139	393000
141	399000
142	405000
145	411000
147	417000
149	423000
152	429000
155	435000
161	441000
164	447000
165	453000
171	459000
173	465000
175	471000
177	477000
178	483000
181	489000
182	495000
182	501000
183	507000
183	513000
184	519000
184	525000
185	531000
186	537000
187	543000
189	549000
191	555000
194	561000
195	567000
199	573000
201	579000
201	585000
202	591000
204	597000
206	603000
207	609000
209	615000
213	621000
214	627000
217	633000
219	639000
220	645000
221	651000
222	657000
224	663000
224	669000
227	675000
227	681000
229	687000
230	693000
234	699000
236	705000
240	711000
240	717000
243	723000
243	729000
245	735000
247	741000
248	747000
250	753000
252	759000
253	765000
255	771000
255	777000
256	783000
256	789000
257	795000
258	801000
258	807000
259	813000
260	819000
262	825000
265	831000
266	837000
267	843000
269	849000
269	855000
271	861000
272	867000
274	873000
275	879000
276	885000
276	891000
277	897000
277	903000
281	909000
283	915000
289	921000
291	927000
292	933000
294	939000
294	945000
	};
	\addlegendentry{Interval = 3,000}
	
	\addplot+[mark=diamond*, mark size=1pt, color=gray, mark repeat=10] table {
10	11500
20	17500
23	23500
25	29500
27	35500
28	41500
30	47500
31	53500
32	59500
33	65500
35	71500
39	77500
39	83500
40	89500
42	95500
43	101500
43	107500
43	113500
44	119500
47	125500
48	131500
48	137500
55	143500
56	149500
57	155500
59	161500
61	167500
63	173500
65	179500
66	185500
68	191500
70	197500
72	203500
74	209500
76	215500
80	221500
82	227500
86	233500
90	239500
92	245500
92	251500
95	257500
101	263500
102	269500
103	275500
105	281500
107	287500
109	293500
111	299500
113	305500
114	311500
115	317500
116	323500
119	329500
120	335500
123	341500
127	347500
131	353500
131	359500
134	365500
137	371500
138	377500
138	383500
139	389500
139	395500
141	401500
144	407500
146	413500
148	419500
150	425500
154	431500
158	437500
164	443500
164	449500
169	455500
171	461500
174	467500
176	473500
177	479500
180	485500
181	491500
182	497500
182	503500
183	509500
183	515500
184	521500
185	527500
185	533500
186	539500
187	545500
190	551500
192	557500
195	563500
197	569500
201	575500
201	581500
202	587500
203	593500
205	599500
206	605500
207	611500
210	617500
214	623500
216	629500
218	635500
220	641500
220	647500
222	653500
222	659500
224	665500
225	671500
227	677500
228	683500
229	689500
231	695500
235	701500
239	707500
240	713500
240	719500
243	725500
244	731500
246	737500
248	743500
249	749500
251	755500
253	761500
253	767500
255	773500
256	779500
256	785500
256	791500
257	797500
258	803500
258	809500
259	815500
261	821500
263	827500
265	833500
266	839500
267	845500
269	851500
270	857500
271	863500
273	869500
275	875500
276	881500
276	887500
277	893500
277	899500
278	905500
282	911500
287	917500
290	923500
291	929500
292	935500
294	941500
	};
\addlegendentry{Interval = 5,500}

    \end{groupplot}
    \node[text width=6cm,align=center,anchor=north] at (group c1r1.south) {\captionof{subfigure}{Batch\label{fig:perfbatch}}};
    \node[text width=6cm,align=center,anchor=north] at (group c2r1.south) {\captionof{subfigure}{Sketch\label{fig:perfsketch}}};
    \node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]group c1r2.south) {\captionof{subfigure}{Hop\label{fig:perfhop}}};
    \node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]group c2r2.south) {\captionof{subfigure}{Interval\label{fig:perfinterval}}};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{groupplot}[group style={
	    group size=1 by 2,
yticklabels at=edge left
        }]
        
        \nextgroupplot[
		ymin=0,
		ymax=100,
		ylabel={\% CPU Utilization},
		xtick={0, 300, ..., 3300},
		xticklabel style={rotate=30},
                tick label style={font=\tiny},
		]
	\addplot+[only marks,mark size=0.5pt, color=ggreen] table[x=X,y=Y] {\longcputable};
	
	 \nextgroupplot[
	ymin=0,
	ymax=100,
	ylabel={\% CPU Utilization},
	xlabel={Time (seconds)},
	xtick={0, 25, ..., 300},
	xticklabel style={rotate=30},
         tick label style={font=\tiny},
          legend to name=named,
	 legend columns=-1,
        	 legend style={
        		font=\tiny,
                at={(0.5,-0.2)},
                anchor=north,
                column sep=0.5ex
        }]
            \addplot[
        scatter,only marks,scatter src=explicit symbolic,
        mark size=1pt,
        scatter/classes={
            a={mark=x,ggreen},
            b={mark=triangle*,red},
            c={mark=o,draw=black,fill=black},
            d={mark=x,blue},
            e={mark=+,rred},
            f={mark=*,ppurple},
            g={mark=diamond*,bblue},
            h={mark=o,cyan},
            i={mark=x,orange}
        }
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
        1	0	a
2	0	a
3	15.625	a
4	15.1875	a
5	15.0375	a
6	11.95	a
7	12.3875	a
8	12.7125	a
9	12.925	a
10	13.0375	a
11	13.2875	a
12	12.2875	a
13	12.4875	a
14	12.6	a
15	12.725	a
16	12.8125	a
17	12.9375	a
18	12.2125	a
19	12.35	a
20	12.4375	a
21	12.475	a
22	12.5	a
23	11.925	a
24	11.975	a
25	11.9625	a
26	12.0125	a
27	12.05	a
28	12.05	a
29	11.725	a
30	11.7875	a
31	11.7875	a
32	11.875	a
33	11.975	a
34	11.9875	a
35	11.7125	a
36	11.7625	a
37	11.775	a
38	11.825	a
39	11.775	a
40	11.575	a
41	11.6375	a
42	11.7125	a
43	11.6	a
44	11.65	a
45	11.725	a
46	11.55	a
47	11.6125	a
48	11.675	a
49	11.7	a
50	11.7375	a
51	11.7375	a
52	11.5875	a
53	11.625	a
54	11.675	a
55	11.6875	a
56	11.75	a
57	11.575	a
58	11.5875	a
59	11.65	a
60	11.625	a
61	11.675	a
62	11.7	a
63	11.5625	a
64	11.6125	a
65	11.6625	a
66	11.65	a
67	11.6875	a
68	11.7125	a
69	11.6	a
70	11.625	a
71	11.675	a
72	11.7	a
73	11.7375	a
74	11.75	a
75	11.65	a
76	11.6625	a
77	11.7125	a
78	11.7375	a
79	11.7375	a
80	11.625	a
81	11.625	a
82	11.6625	a
83	11.7	a
84	11.725	a
85	11.7625	a
86	11.675	a
87	11.7	a
88	11.7	a
89	11.7125	a
90	11.7375	a
91	11.7375	a
92	11.6125	a
93	11.65	a
94	11.6875	a
95	11.7	a
96	11.7	a
97	11.625	a
98	11.625	a
99	11.65	a
100	11.65	a
101	11.6375	a
102	11.6625	a
103	11.6	a
104	11.6125	a
105	11.625	a
106	11.65	a
107	11.675	a
108	11.6625	a
109	11.6	a
110	11.6375	a
111	11.65	a
112	11.675	a
113	11.6625	a
114	11.6	a
115	11.6125	a
116	11.65	a
117	11.6375	a
118	11.6625	a
119	11.6625	a
120	11.5625	a
121	11.5875	a
122	11.6	a
123	11.6	a
124	11.625	a
125	11.6375	a
126	11.575	a
127	11.5875	a
128	11.6125	a
129	11.6125	a
130	11.6375	a
131	11.5625	a
132	11.5875	a
133	11.6	a
134	11.6125	a
135	11.625	a
136	11.65	a
137	11.575	a
138	11.6125	a
139	11.6	a
140	11.625	a
141	11.625	a
142	11.6375	a
143	11.5875	a
144	11.6125	a
145	11.625	a
146	11.65	a
147	11.6625	a
148	11.6	a
149	11.6125	a
150	11.6375	a
151	11.6375	a
152	11.65	a
153	11.6375	a
154	11.5875	a
155	11.6125	a
156	11.625	a
157	11.625	a
158	11.6	a
159	11.6125	a
160	11.55	a
161	11.5625	a
162	11.5875	a
163	11.6	a
164	11.5875	a
165	11.55	a
166	11.55	a
167	11.575	a
168	11.5875	a
169	11.6	a
170	11.6125	a
171	11.575	a
172	11.5625	a
173	11.575	a
174	11.575	a
175	11.575	a
176	11.6	a
177	11.55	a
178	11.55	a
179	11.5625	a
180	11.575	a
181	11.6	a
182	11.5625	a
183	11.5625	a
184	11.55	a
185	11.575	a
186	11.575	a
187	11.6	a
188	11.55	a
189	11.5625	a
190	11.55	a
191	11.5625	a
192	11.575	a
193	11.6125	a
194	11.5375	a
195	11.5625	a
196	11.575	a
197	11.575	a
198	11.5875	a
199	11.6	a
200	11.575	a
201	11.5875	a
202	11.6	a
203	11.6	a
204	11.6125	a
205	11.55	a
206	11.5625	a
207	11.6	a
208	11.6	a
209	11.6	a
210	11.6125	a
211	11.575	a
212	11.5875	a
213	11.575	a
214	11.5875	a
215	11.6	a
216	11.6125	a
217	11.5625	a
218	11.5875	a
219	11.575	a
220	11.6	a
221	11.6	a
222	11.55	a
223	11.5625	a
224	11.5625	a
225	11.575	a
226	11.5875	a
227	11.6	a
228	11.55	a
229	11.5625	a
230	11.5625	a
231	11.575	a
232	11.575	a
233	11.6	a
234	11.5625	a
235	11.5625	a
236	11.575	a
237	11.5625	a
238	11.5625	a
239	11.5375	a
240	11.55	a
241	11.5625	a
242	11.5625	a
243	11.5625	a
244	11.5875	a
245	11.55	a
246	11.575	a
247	11.575	a
248	11.5875	a
249	11.6	a
250	11.5875	a
251	11.575	a
1	0	b
2	0	b
3	0	b
4	0	b
5	0	b
6	0	b
7	0	b
8	0	b
9	0	b
10	0	b
11	0	b
12	0	b
13	0	b
14	0	b
15	0	b
16	0	b
17	0	b
18	0	b
19	0	b
20	0	b
21	0	b
22	0	b
23	0	b
24	94.1	b
25	0	b
26	0	b
27	0.7	b
28	0.8	b
29	0	b
30	1	b
31	0	b
32	0	b
33	0	b
34	0	b
35	0	b
36	0	b
37	89.3	b
38	90.8	b
39	1.7	b
40	1.5	b
41	1.5	b
42	1.5	b
43	0	b
44	1.6	b
45	1.6	b
46	1.5	b
47	1.5	b
48	1.5	b
49	1.5	b
50	0	b
51	0	b
52	0	b
53	0	b
54	0	b
55	0	b
56	0	b
57	2	b
58	0	b
59	0	b
60	0	b
61	0	b
62	0	b
63	0	b
64	0	b
65	0	b
66	1.7	b
67	1.7	b
68	1.6	b
69	0	b
70	0	b
71	0	b
72	0	b
73	0	b
74	1.6	b
75	1.6	b
76	2.4	b
77	2.4	b
78	2.3	b
79	2.4	b
80	0	b
81	2.5	b
82	2.5	b
83	2.5	b
84	2.4	b
85	2.4	b
86	0	b
87	0	b
88	2.5	b
89	0	b
90	2.5	b
91	0	b
92	2.6	b
93	2.6	b
94	0	b
95	0	b
96	1.6	b
97	1.6	b
98	0	b
99	1.7	b
100	0	b
101	0	b
102	0	b
103	0	b
104	1.7	b
105	1.7	b
106	0	b
107	3.1	b
108	3.1	b
109	3.1	b
110	3.1	b
111	3	b
112	1.7	b
113	86.7	b
114	86.3	b
115	86.3	b
116	86.6	b
117	86.5	b
118	86.7	b
119	84.9	b
120	83.7	b
121	83.9	b
122	85.6	b
123	83.8	b
124	84	b
125	84	b
126	83.6	b
127	83.6	b
128	87.5	b
129	83.8	b
130	0	b
131	0	b
132	0	b
133	0	b
134	0	b
135	0	b
136	0	b
137	0	b
138	0	b
139	1.7	b
140	1.7	b
141	0	b
142	0	b
143	0	b
144	0	b
145	0	b
146	0	b
147	0	b
148	0	b
149	1.7	b
150	1.7	b
151	0	b
152	1.7	b
153	0	b
154	0	b
155	0	b
156	0	b
157	0	b
158	83	b
159	1.9	b
160	0	b
161	0	b
162	0	b
163	1.9	b
164	1.9	b
165	1.9	b
166	1.8	b
167	1.9	b
168	1.9	b
169	1.9	b
170	1.8	b
171	0	b
172	0	b
173	83.9	b
174	81.9	b
175	83.8	b
176	82.1	b
177	83.5	b
178	81.6	b
179	81.7	b
180	83.6	b
181	83.8	b
182	83.6	b
183	81.6	b
184	81.5	b
185	81.7	b
186	83.6	b
187	83.7	b
188	81.4	b
189	0	b
190	0	b
191	5.5	b
192	1.9	b
193	0	b
194	0	b
195	0	b
196	0	b
197	2	b
198	0	b
199	0	b
200	0	b
201	2	b
202	2	b
203	5.9	b
204	5.9	b
205	5.8	b
206	2	b
207	2	b
208	2	b
209	0	b
210	2	b
211	2	b
212	2	b
213	2	b
214	2	b
215	0	b
216	0	b
217	0	b
218	0	b
219	82	b
220	2.1	b
221	0	b
222	0	b
223	2.1	b
224	2.1	b
225	0	b
226	0	b
227	2.1	b
228	0	b
229	81	b
230	81.1	b
231	78.8	b
232	78.8	b
233	2.2	b
234	2.1	b
235	2.1	b
236	0	b
237	0	b
238	2.2	b
239	2.2	b
240	2.2	b
241	0	b
242	0	b
243	0	b
244	0	b
245	0	b
246	0	b
247	0	b
248	2.2	b
249	2.2	b
250	80.3	b
251	80.2	b
1	0	c
2	0	c
3	0	c
4	0	c
5	0	c
6	0	c
7	0	c
8	0	c
9	0	c
10	0	c
11	0	c
12	0	c
13	0	c
14	0	c
15	0	c
16	0	c
17	0	c
18	0.3	c
19	0.3	c
20	0.2	c
21	0.3	c
22	0.4	c
23	0	c
24	0.6	c
25	0.7	c
26	94.1	c
27	0.7	c
28	0	c
29	0.9	c
30	0	c
31	1	c
32	1	c
33	1	c
34	1.1	c
35	1.1	c
36	1.2	c
37	0	c
38	0	c
39	89.5	c
40	87.8	c
41	88.4	c
42	89.1	c
43	87.6	c
44	88	c
45	88.7	c
46	87.5	c
47	88.1	c
48	88.7	c
49	87.4	c
50	87.2	c
51	2	c
52	1.9	c
53	0	c
54	0	c
55	1.6	c
56	1.6	c
57	1.6	c
58	2.1	c
59	2.1	c
60	0	c
61	2.2	c
62	2.3	c
63	2.2	c
64	1.7	c
65	1.7	c
66	0	c
67	0	c
68	0	c
69	1.7	c
70	1.6	c
71	1.6	c
72	0	c
73	0	c
74	2.4	c
75	2.3	c
76	0	c
77	0	c
78	0	c
79	1.6	c
80	1.6	c
81	0	c
82	0	c
83	0	c
84	0	c
85	0	c
86	1.6	c
87	1.6	c
88	1.6	c
89	0	c
90	1.6	c
91	0	c
92	1.6	c
93	1.6	c
94	4.2	c
95	2.7	c
96	0	c
97	0	c
98	0	c
99	1.7	c
100	0	c
101	0	c
102	1.7	c
103	1.7	c
104	1.7	c
105	1.7	c
106	0	c
107	0	c
108	0	c
109	0	c
110	0	c
111	0	c
112	1.7	c
113	0	c
114	0	c
115	0	c
116	0	c
117	0	c
118	0	c
119	0	c
120	0	c
121	1.8	c
122	0	c
123	3.6	c
124	3.6	c
125	3.7	c
126	3.6	c
127	1.8	c
128	1.8	c
129	0	c
130	0	c
131	0	c
132	0	c
133	0	c
134	1.8	c
135	1.7	c
136	1.7	c
137	1.7	c
138	1.7	c
139	1.7	c
140	1.7	c
141	1.7	c
142	0	c
143	83.8	c
144	84	c
145	84.2	c
146	84.4	c
147	84.4	c
148	85.7	c
149	84	c
150	84.2	c
151	85.8	c
152	85.9	c
153	85.7	c
154	85.4	c
155	85.6	c
156	83.9	c
157	0	c
158	4.4	c
159	1.9	c
160	0	c
161	1.9	c
162	1.9	c
163	0	c
164	0	c
165	0	c
166	0	c
167	0	c
168	0	c
169	0	c
170	0	c
171	0	c
172	0	c
173	4.9	c
174	0	c
175	1.9	c
176	0	c
177	0	c
178	0	c
179	0	c
180	5.2	c
181	5.2	c
182	5.1	c
183	0	c
184	1.9	c
185	1.9	c
186	0	c
187	0	c
188	1.9	c
189	83.3	c
190	83.2	c
191	83.2	c
192	83.2	c
193	0	c
194	0	c
195	5.7	c
196	0	c
197	2	c
198	0	c
199	0	c
200	0	c
201	2	c
202	2	c
203	2	c
204	2	c
205	1.9	c
206	0	c
207	0	c
208	0	c
209	2	c
210	2	c
211	2	c
212	2	c
213	0	c
214	2	c
215	6.3	c
216	0	c
217	0	c
218	0	c
219	6.6	c
220	79.7	c
221	2.1	c
222	2.1	c
223	0	c
224	0	c
225	7.1	c
226	7.1	c
227	0	c
228	2.1	c
229	0	c
230	0	c
231	0	c
232	0	c
233	2.2	c
234	2.2	c
235	2.1	c
236	4.4	c
237	0	c
238	0	c
239	0	c
240	0	c
241	2.2	c
242	2.2	c
243	8	c
244	8	c
245	7.9	c
246	7.9	c
247	7.9	c
248	0	c
249	0	c
250	0	c
251	0	c
1	0	d
2	0	d
3	4	d
4	2	d
5	1.3	d
6	0.8	d
7	0.6	d
8	0.5	d
9	0.5	d
10	0.4	d
11	0.4	d
12	0.3	d
13	0.3	d
14	0.2	d
15	0.2	d
16	0.2	d
17	0.2	d
18	0	d
19	0	d
20	0	d
21	0.3	d
22	0	d
23	93.4	d
24	0	d
25	0.7	d
26	0	d
27	0	d
28	0.9	d
29	0.9	d
30	0	d
31	91.3	d
32	92	d
33	92.8	d
34	0	d
35	1.1	d
36	1.2	d
37	1.2	d
38	0	d
39	0	d
40	1.6	d
41	1.5	d
42	1.5	d
43	1.9	d
44	0	d
45	0	d
46	0	d
47	0	d
48	0	d
49	1.5	d
50	0	d
51	88.7	d
52	87.7	d
53	87.8	d
54	86.6	d
55	2	d
56	2	d
57	0	d
58	1.6	d
59	1.6	d
60	1.6	d
61	1.6	d
62	0	d
63	0	d
64	0	d
65	0	d
66	0	d
67	0	d
68	0	d
69	0	d
70	0	d
71	0	d
72	1.6	d
73	1.6	d
74	1.6	d
75	1.6	d
76	1.6	d
77	1.6	d
78	1.6	d
79	0	d
80	1.6	d
81	0	d
82	0	d
83	0	d
84	0	d
85	0	d
86	0	d
87	0	d
88	1.6	d
89	1.6	d
90	1.6	d
91	2.6	d
92	1.6	d
93	1.6	d
94	1.6	d
95	0	d
96	2.7	d
97	2.7	d
98	2.8	d
99	0	d
100	0	d
101	0	d
102	0	d
103	0	d
104	0	d
105	0	d
106	1.7	d
107	1.7	d
108	0	d
109	0	d
110	0	d
111	0	d
112	0	d
113	1.7	d
114	1.7	d
115	0	d
116	0	d
117	1.7	d
118	1.7	d
119	0	d
120	3.5	d
121	1.7	d
122	0	d
123	0	d
124	0	d
125	0	d
126	0	d
127	0	d
128	0	d
129	1.8	d
130	1.8	d
131	1.8	d
132	1.8	d
133	1.8	d
134	1.8	d
135	1.8	d
136	1.8	d
137	1.7	d
138	1.7	d
139	1.7	d
140	1.7	d
141	3.7	d
142	0	d
143	0	d
144	0	d
145	0	d
146	0	d
147	1.7	d
148	0	d
149	1.7	d
150	1.7	d
151	1.7	d
152	0	d
153	1.7	d
154	1.7	d
155	1.7	d
156	1.7	d
157	4.2	d
158	0	d
159	82.8	d
160	84.1	d
161	84.1	d
162	84.3	d
163	82.4	d
164	87	d
165	83.9	d
166	84	d
167	82.2	d
168	82.2	d
169	82.3	d
170	82.5	d
171	1.9	d
172	1.9	d
173	0	d
174	1.9	d
175	0	d
176	0	d
177	5.1	d
178	1.9	d
179	1.9	d
180	0	d
181	0	d
182	0	d
183	1.9	d
184	0	d
185	0	d
186	1.9	d
187	1.9	d
188	1.9	d
189	0	d
190	0	d
191	0	d
192	0	d
193	2	d
194	1.9	d
195	2	d
196	0	d
197	0	d
198	2	d
199	2	d
200	2	d
201	0	d
202	0	d
203	0	d
204	0	d
205	0	d
206	0	d
207	2	d
208	0	d
209	0	d
210	0	d
211	0	d
212	0	d
213	2	d
214	0	d
215	2	d
216	0	d
217	2	d
218	2	d
219	0	d
220	0	d
221	6.8	d
222	0	d
223	0	d
224	0	d
225	0	d
226	0	d
227	2.1	d
228	7.2	d
229	7.3	d
230	7.2	d
231	0	d
232	0	d
233	0	d
234	0	d
235	0	d
236	0	d
237	7.9	d
238	0	d
239	0	d
240	0	d
241	2.2	d
242	2.2	d
243	0	d
244	0	d
245	0	d
246	0	d
247	0	d
248	0	d
249	0	d
250	0	d
251	0	d
1	0	e
2	0	e
3	3	e
4	1.5	e
5	1	e
6	0.6	e
7	0.5	e
8	0.4	e
9	0.3	e
10	0.3	e
11	0.3	e
12	0.2	e
13	0.2	e
14	0.2	e
15	0.2	e
16	0.1	e
17	0.1	e
18	0.3	e
19	0.3	e
20	0.2	e
21	0	e
22	0.3	e
23	0.5	e
24	0	e
25	93.6	e
26	0.7	e
27	0.7	e
28	93	e
29	91.1	e
30	1	e
31	0	e
32	0	e
33	0	e
34	1	e
35	0	e
36	0	e
37	0	e
38	1.3	e
39	0	e
40	0	e
41	0	e
42	0	e
43	1.7	e
44	0	e
45	0	e
46	0	e
47	0	e
48	0	e
49	1.7	e
50	0	e
51	1.6	e
52	1.6	e
53	0	e
54	1.6	e
55	88.3	e
56	88.8	e
57	85.8	e
58	87.4	e
59	87.9	e
60	87.7	e
61	87.9	e
62	86.2	e
63	85.4	e
64	87.2	e
65	87.6	e
66	85.7	e
67	86.1	e
68	86.5	e
69	85.5	e
70	85.9	e
71	86.3	e
72	0	e
73	0	e
74	1.7	e
75	1.6	e
76	0	e
77	0	e
78	0	e
79	1.6	e
80	1.6	e
81	1.6	e
82	1.6	e
83	1.6	e
84	1.6	e
85	1.6	e
86	0	e
87	0	e
88	0	e
89	1.6	e
90	1.6	e
91	1.6	e
92	1.6	e
93	1.6	e
94	1.6	e
95	0	e
96	0	e
97	0	e
98	1.6	e
99	0	e
100	0	e
101	3	e
102	3	e
103	3	e
104	0	e
105	0	e
106	3	e
107	1.7	e
108	0	e
109	0	e
110	0	e
111	0	e
112	0	e
113	0	e
114	0	e
115	0	e
116	0	e
117	0	e
118	0	e
119	0	e
120	1.8	e
121	0	e
122	0	e
123	1.8	e
124	1.8	e
125	1.8	e
126	1.8	e
127	3.7	e
128	0	e
129	3.7	e
130	3.7	e
131	1.8	e
132	1.8	e
133	1.8	e
134	0	e
135	0	e
136	0	e
137	0	e
138	0	e
139	0	e
140	0	e
141	0	e
142	0	e
143	0	e
144	0	e
145	0	e
146	0	e
147	1.7	e
148	1.7	e
149	0	e
150	0	e
151	0	e
152	1.7	e
153	0	e
154	0	e
155	0	e
156	4	e
157	1.8	e
158	0	e
159	4.5	e
160	4.6	e
161	4.6	e
162	4.6	e
163	0	e
164	0	e
165	0	e
166	0	e
167	1.9	e
168	0	e
169	0	e
170	0	e
171	4.8	e
172	4.8	e
173	1.9	e
174	0	e
175	1.9	e
176	5	e
177	0	e
178	0	e
179	0	e
180	1.9	e
181	1.9	e
182	1.9	e
183	1.9	e
184	5.2	e
185	5.2	e
186	5.2	e
187	5.3	e
188	5.3	e
189	1.9	e
190	0	e
191	1.9	e
192	5.6	e
193	0	e
194	0	e
195	2	e
196	2	e
197	0	e
198	0	e
199	0	e
200	0	e
201	2	e
202	2	e
203	2	e
204	2	e
205	1.9	e
206	2	e
207	2	e
208	0	e
209	6.1	e
210	0	e
211	0	e
212	6.2	e
213	2	e
214	0	e
215	0	e
216	6.4	e
217	6.4	e
218	6.4	e
219	0	e
220	0	e
221	0	e
222	2.1	e
223	7.1	e
224	7	e
225	2.1	e
226	2.1	e
227	0	e
228	0	e
229	0	e
230	0	e
231	2.1	e
232	2.1	e
233	2.2	e
234	2.1	e
235	0	e
236	0	e
237	2.2	e
238	0	e
239	0	e
240	0	e
241	0	e
242	0	e
243	2.2	e
244	2.2	e
245	2.2	e
246	2.2	e
247	2.2	e
248	2.2	e
249	2.2	e
250	8	e
251	8	e
1	0	f
2	0	f
3	3	f
4	1.5	f
5	1	f
6	0.6	f
7	0.5	f
8	0.4	f
9	0.3	f
10	0.3	f
11	0.3	f
12	0.2	f
13	0.2	f
14	0.2	f
15	0.2	f
16	0.1	f
17	0.1	f
18	96.9	f
19	98	f
20	98.9	f
21	98.5	f
22	99	f
23	0.5	f
24	0	f
25	0.7	f
26	0.7	f
27	0	f
28	0	f
29	0.9	f
30	91.3	f
31	1	f
32	1	f
33	1	f
34	1.1	f
35	90.4	f
36	1.2	f
37	1.3	f
38	1.3	f
39	0	f
40	0	f
41	0	f
42	0	f
43	1.6	f
44	0	f
45	0	f
46	0	f
47	0	f
48	0	f
49	1.5	f
50	1.9	f
51	1.6	f
52	1.5	f
53	1.6	f
54	0	f
55	1.6	f
56	1.6	f
57	0	f
58	0	f
59	0	f
60	0	f
61	0	f
62	0	f
63	0	f
64	1.7	f
65	1.7	f
66	0	f
67	0	f
68	0	f
69	0	f
70	0	f
71	0	f
72	1.6	f
73	1.6	f
74	0	f
75	0	f
76	0	f
77	0	f
78	0	f
79	0	f
80	0	f
81	0	f
82	0	f
83	0	f
84	0	f
85	0	f
86	1.6	f
87	1.6	f
88	1.6	f
89	1.6	f
90	0	f
91	1.6	f
92	0	f
93	0	f
94	0	f
95	1.6	f
96	86	f
97	85.5	f
98	87	f
99	0	f
100	1.7	f
101	0	f
102	1.7	f
103	1.7	f
104	0	f
105	0	f
106	0	f
107	0	f
108	0	f
109	0	f
110	0	f
111	0	f
112	3.1	f
113	1.7	f
114	1.7	f
115	1.7	f
116	1.7	f
117	1.7	f
118	1.7	f
119	1.7	f
120	1.8	f
121	0	f
122	3.6	f
123	1.8	f
124	1.8	f
125	1.8	f
126	1.8	f
127	0	f
128	0	f
129	1.8	f
130	85.8	f
131	85.2	f
132	85.4	f
133	85.5	f
134	85.5	f
135	85.7	f
136	86	f
137	85.5	f
138	85.8	f
139	84	f
140	84.2	f
141	84.2	f
142	3.8	f
143	3.8	f
144	3.8	f
145	3.7	f
146	3.7	f
147	3.8	f
148	3.7	f
149	1.7	f
150	1.7	f
151	3.9	f
152	0	f
153	0	f
154	0	f
155	0	f
156	1.7	f
157	0	f
158	1.8	f
159	0	f
160	1.8	f
161	0	f
162	0	f
163	0	f
164	1.9	f
165	0	f
166	0	f
167	4.7	f
168	4.8	f
169	4.8	f
170	4.8	f
171	0	f
172	0	f
173	0	f
174	1.9	f
175	0	f
176	1.9	f
177	0	f
178	1.9	f
179	1.9	f
180	0	f
181	0	f
182	0	f
183	1.9	f
184	0	f
185	0	f
186	0	f
187	0	f
188	0	f
189	5.4	f
190	5.4	f
191	1.9	f
192	0	f
193	5.7	f
194	5.6	f
195	2	f
196	2	f
197	0	f
198	5.9	f
199	5.8	f
200	5.8	f
201	0	f
202	0	f
203	0	f
204	0	f
205	0	f
206	0	f
207	0	f
208	0	f
209	2	f
210	86.9	f
211	86.6	f
212	80.5	f
213	80.4	f
214	86.7	f
215	82.5	f
216	82.5	f
217	0	f
218	0	f
219	0	f
220	2.1	f
221	81.8	f
222	2.1	f
223	0	f
224	0	f
225	2.1	f
226	2.1	f
227	7.2	f
228	2.1	f
229	0	f
230	0	f
231	2.1	f
232	2.2	f
233	0	f
234	0	f
235	0	f
236	78.3	f
237	2.2	f
238	0	f
239	0	f
240	0	f
241	2.2	f
242	2.2	f
243	0	f
244	0	f
245	0	f
246	0	f
247	0	f
248	0	f
249	0	f
250	0	f
251	0	f
1	0	g
2	0	g
3	3	g
4	1.5	g
5	1	g
6	0.6	g
7	0.5	g
8	0.4	g
9	0.3	g
10	0.3	g
11	0.3	g
12	0.2	g
13	0.2	g
14	0.2	g
15	0.2	g
16	0.1	g
17	0.1	g
18	0	g
19	0	g
20	0	g
21	0.4	g
22	0	g
23	0.5	g
24	0	g
25	0	g
26	0	g
27	93.6	g
28	0.8	g
29	0	g
30	0	g
31	0	g
32	0	g
33	0	g
34	91.6	g
35	0	g
36	90.5	g
37	1.2	g
38	1.2	g
39	0	g
40	1.7	g
41	1.7	g
42	1.6	g
43	0	g
44	0	g
45	0	g
46	0	g
47	0	g
48	0	g
49	0	g
50	1.6	g
51	0	g
52	0	g
53	2	g
54	1.6	g
55	0	g
56	0	g
57	1.6	g
58	1.6	g
59	1.6	g
60	2.1	g
61	1.7	g
62	1.7	g
63	1.6	g
64	2.3	g
65	2.3	g
66	1.7	g
67	1.7	g
68	1.7	g
69	1.6	g
70	1.6	g
71	1.6	g
72	88	g
73	88.4	g
74	86.7	g
75	86.1	g
76	87.7	g
77	88.1	g
78	88.4	g
79	86.7	g
80	85.7	g
81	85.6	g
82	86	g
83	86.3	g
84	86.6	g
85	86.9	g
86	2.5	g
87	2.4	g
88	0	g
89	2.5	g
90	0	g
91	0	g
92	0	g
93	0	g
94	0	g
95	0	g
96	1.7	g
97	1.6	g
98	1.6	g
99	0	g
100	1.7	g
101	0	g
102	0	g
103	0	g
104	1.7	g
105	1.7	g
106	0	g
107	1.7	g
108	1.7	g
109	1.7	g
110	1.7	g
111	1.7	g
112	0	g
113	3.2	g
114	3.1	g
115	3.2	g
116	3.2	g
117	0	g
118	0	g
119	0	g
120	0	g
121	3.5	g
122	1.8	g
123	1.8	g
124	1.8	g
125	1.8	g
126	1.8	g
127	1.8	g
128	1.8	g
129	1.8	g
130	1.8	g
131	3.7	g
132	3.7	g
133	3.7	g
134	0	g
135	0	g
136	0	g
137	0	g
138	0	g
139	0	g
140	0	g
141	1.7	g
142	85.9	g
143	1.7	g
144	1.7	g
145	1.7	g
146	1.7	g
147	0	g
148	0	g
149	3.8	g
150	3.8	g
151	1.7	g
152	0	g
153	4	g
154	3.9	g
155	3.9	g
156	0	g
157	85.2	g
158	0	g
159	0	g
160	1.9	g
161	1.9	g
162	1.9	g
163	4.7	g
164	1.9	g
165	1.9	g
166	1.9	g
167	1.9	g
168	1.9	g
169	1.9	g
170	1.9	g
171	1.9	g
172	1.8	g
173	0	g
174	0	g
175	0	g
176	1.9	g
177	1.9	g
178	1.9	g
179	1.9	g
180	0	g
181	0	g
182	0	g
183	5.2	g
184	0	g
185	0	g
186	1.9	g
187	1.9	g
188	0	g
189	0	g
190	1.9	g
191	0	g
192	0	g
193	83.2	g
194	82.9	g
195	80.8	g
196	0	g
197	0	g
198	2	g
199	2	g
200	2	g
201	5.9	g
202	5.9	g
203	0	g
204	0	g
205	0	g
206	5.9	g
207	0	g
208	2	g
209	0	g
210	0	g
211	0	g
212	0	g
213	0	g
214	0	g
215	2	g
216	2	g
217	82.1	g
218	82.3	g
219	2	g
220	6.8	g
221	0	g
222	7	g
223	2.1	g
224	2.1	g
225	0	g
226	0	g
227	0	g
228	0	g
229	2.1	g
230	2.1	g
231	7.4	g
232	0	g
233	78.7	g
234	78.6	g
235	78.5	g
236	7.7	g
237	80.2	g
238	80.1	g
239	80	g
240	80.1	g
241	8	g
242	7.9	g
243	0	g
244	0	g
245	0	g
246	0	g
247	0	g
248	2.2	g
249	8	g
250	2.2	g
251	2.2	g
1	0	h
2	0	h
3	112	h
4	115	h
5	116	h
6	93	h
7	97	h
8	100	h
9	102	h
10	103	h
11	105	h
12	97.4	h
13	99	h
14	100	h
15	101	h
16	102	h
17	103	h
18	0.2	h
19	0.2	h
20	0.2	h
21	0.3	h
22	0.3	h
23	0.5	h
24	0.6	h
25	0	h
26	0.6	h
27	0.7	h
28	0	h
29	0	h
30	1	h
31	0	h
32	0	h
33	0	h
34	1.1	h
35	0	h
36	0	h
37	0	h
38	0	h
39	1.5	h
40	0	h
41	0	h
42	0	h
43	0	h
44	1.9	h
45	1.9	h
46	1.8	h
47	1.8	h
48	1.7	h
49	0	h
50	1.6	h
51	0	h
52	0	h
53	0	h
54	2	h
55	0	h
56	0	h
57	1.6	h
58	0	h
59	0	h
60	0	h
61	0	h
62	1.7	h
63	1.6	h
64	0	h
65	0	h
66	2.4	h
67	2.3	h
68	2.3	h
69	1.6	h
70	1.6	h
71	1.6	h
72	0	h
73	0	h
74	0	h
75	0	h
76	0	h
77	0	h
78	0	h
79	0	h
80	0	h
81	1.7	h
82	1.6	h
83	1.6	h
84	1.6	h
85	1.6	h
86	86.1	h
87	86.4	h
88	86.3	h
89	86.4	h
90	86.6	h
91	88.1	h
92	85.5	h
93	85.8	h
94	86.1	h
95	87.7	h
96	1.6	h
97	1.6	h
98	0	h
99	2.8	h
100	2.9	h
101	1.7	h
102	1.7	h
103	1.7	h
104	3.1	h
105	3	h
106	1.7	h
107	0	h
108	1.7	h
109	1.7	h
110	1.7	h
111	1.7	h
112	1.7	h
113	0	h
114	0	h
115	0	h
116	0	h
117	0	h
118	0	h
119	5	h
120	0	h
121	0	h
122	0	h
123	0	h
124	0	h
125	0	h
126	0	h
127	1.8	h
128	1.8	h
129	0	h
130	0	h
131	0	h
132	0	h
133	0	h
134	0	h
135	0	h
136	0	h
137	0	h
138	0	h
139	0	h
140	0	h
141	1.7	h
142	1.7	h
143	1.7	h
144	1.7	h
145	1.7	h
146	1.7	h
147	1.7	h
148	1.7	h
149	0	h
150	0	h
151	0	h
152	3.9	h
153	0	h
154	0	h
155	0	h
156	0	h
157	0	h
158	1.8	h
159	0	h
160	0	h
161	0	h
162	0	h
163	1.9	h
164	0	h
165	0	h
166	0	h
167	0	h
168	0	h
169	0	h
170	0	h
171	1.9	h
172	1.8	h
173	1.9	h
174	5	h
175	0	h
176	1.9	h
177	0	h
178	5.1	h
179	5.1	h
180	1.9	h
181	1.9	h
182	1.9	h
183	0	h
184	1.9	h
185	1.9	h
186	0	h
187	0	h
188	0	h
189	1.9	h
190	0	h
191	0	h
192	1.9	h
193	0	h
194	0	h
195	0	h
196	80.9	h
197	82.8	h
198	82.8	h
199	83	h
200	82.8	h
201	80.8	h
202	80.9	h
203	82.9	h
204	83	h
205	82.8	h
206	82.6	h
207	80.8	h
208	82.8	h
209	82.7	h
210	2	h
211	2	h
212	2	h
213	0	h
214	2	h
215	0	h
216	0	h
217	2	h
218	2	h
219	0	h
220	2.1	h
221	0	h
222	0	h
223	2.1	h
224	2.1	h
225	2.1	h
226	2.1	h
227	0	h
228	2.1	h
229	2.1	h
230	2.1	h
231	2.2	h
232	7.4	h
233	7.5	h
234	7.5	h
235	2.2	h
236	2.2	h
237	0	h
238	8	h
239	7.9	h
240	7.9	h
241	77.9	h
242	78	h
243	80.1	h
244	80.3	h
245	80.1	h
246	80.3	h
247	80.3	h
248	7.9	h
249	0	h
250	0	h
251	0	h
1	0	i
2	0	i
3	0	i
4	0	i
5	0	i
6	0	i
7	0	i
8	0	i
9	0	i
10	0	i
11	0	i
12	0	i
13	0	i
14	0	i
15	0	i
16	0	i
17	0	i
18	0	i
19	0	i
20	0	i
21	0	i
22	0	i
23	0	i
24	0.5	i
25	0	i
26	0	i
27	0	i
28	0.9	i
29	0	i
30	0	i
31	1	i
32	1	i
33	1	i
34	0	i
35	1.1	i
36	0	i
37	1.2	i
38	0	i
39	1.5	i
40	0	i
41	0	i
42	0	i
43	0	i
44	1.7	i
45	1.6	i
46	1.6	i
47	1.5	i
48	1.5	i
49	0	i
50	1.6	i
51	0	i
52	0	i
53	1.6	i
54	1.6	i
55	0	i
56	0	i
57	0	i
58	0	i
59	0	i
60	1.6	i
61	0	i
62	1.7	i
63	1.7	i
64	0	i
65	0	i
66	1.7	i
67	1.7	i
68	1.6	i
69	2.4	i
70	2.3	i
71	2.3	i
72	2.4	i
73	2.3	i
74	0	i
75	0	i
76	1.6	i
77	1.6	i
78	1.6	i
79	1.6	i
80	2.5	i
81	1.6	i
82	1.6	i
83	1.6	i
84	1.6	i
85	1.6	i
86	1.6	i
87	1.6	i
88	0	i
89	0	i
90	0	i
91	0	i
92	0	i
93	0	i
94	0	i
95	1.6	i
96	0	i
97	0	i
98	0	i
99	87	i
100	86.9	i
101	88.4	i
102	85.2	i
103	84.7	i
104	84.7	i
105	84.9	i
106	86.8	i
107	85.2	i
108	86.8	i
109	86.3	i
110	86.6	i
111	86.8	i
112	85.2	i
113	0	i
114	0	i
115	1.7	i
116	1.7	i
117	3.2	i
118	3.2	i
119	1.7	i
120	1.7	i
121	1.8	i
122	1.8	i
123	0	i
124	0	i
125	0	i
126	0	i
127	0	i
128	0	i
129	0	i
130	0	i
131	0	i
132	0	i
133	0	i
134	3.8	i
135	3.8	i
136	3.7	i
137	3.7	i
138	3.7	i
139	3.7	i
140	3.7	i
141	0	i
142	1.7	i
143	1.7	i
144	1.7	i
145	1.7	i
146	1.7	i
147	0	i
148	0	i
149	0	i
150	0	i
151	0	i
152	0	i
153	1.7	i
154	1.7	i
155	1.7	i
156	1.7	i
157	1.8	i
158	1.8	i
159	1.8	i
160	0	i
161	0	i
162	0	i
163	1.9	i
164	0	i
165	4.7	i
166	4.7	i
167	0	i
168	1.9	i
169	1.9	i
170	1.9	i
171	82.1	i
172	82.2	i
173	0	i
174	1.9	i
175	5	i
176	0	i
177	1.9	i
178	0	i
179	0	i
180	0	i
181	0	i
182	0	i
183	0	i
184	1.9	i
185	1.9	i
186	0	i
187	0	i
188	1.9	i
189	0	i
190	1.9	i
191	0	i
192	0	i
193	2	i
194	1.9	i
195	0	i
196	7.7	i
197	5.8	i
198	0	i
199	0	i
200	0	i
201	0	i
202	0	i
203	0	i
204	0	i
205	0	i
206	0	i
207	6	i
208	6	i
209	0	i
210	0	i
211	0	i
212	0	i
213	6.2	i
214	0	i
215	0	i
216	2	i
217	0	i
218	0	i
219	2	i
220	0	i
221	2.1	i
222	79.1	i
223	79.1	i
224	79.2	i
225	79.2	i
226	79.3	i
227	81.4	i
228	78.9	i
229	0	i
230	0	i
231	0	i
232	2.1	i
233	0	i
234	0	i
235	7.6	i
236	0	i
237	0	i
238	2.2	i
239	2.2	i
240	2.2	i
241	0	i
242	0	i
243	2.2	i
244	2.2	i
245	2.2	i
246	2.2	i
247	2.2	i
248	78.2	i
249	80.4	i
250	2.2	i
251	2.2	i
    };         \legend{Average CPU,vCPU0,vCPU1,vCPU2,vCPU3,vCPU4,vCPU5,vCPU6,vCPU7}
        \end{groupplot}
        \node[text width=6cm,align=center,anchor=north] at ([yshift=-3mm]group c1r1.south) {\captionof{subfigure}{\tiny{Average CPU utilization with the baseline configurations.}\label{fig:cpu:long}}};
    	\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]group c1r2.south) {\captionof{subfigure}{\tiny{Per virtual CPU and average CPU utilization.}\label{fig:cpu:short}}};
        \end{tikzpicture}
